Multilevel Quasi-Monte Carlo for Optimization under Uncertainty

This paper considers the problem of optimizing the average tracking error for an elliptic partial differential equation with an uncertain lognormal diffusion coefficient. In particular, the application of the multilevel quasi-Monte Carlo (MLQMC) method to the estimation of the gradient is investigated, with a circulant embedding method used to sample the stochastic field. A novel regularity analysis of the adjoint variable is essential for the MLQMC estimation of the gradient in combination with the samples generated using the CE method. A rigorous cost and error analysis shows that a randomly shifted quasi-Monte Carlo method leads to a faster rate of decay in the root mean square error of the gradient than the ordinary Monte Carlo method, while considering multiple levels substantially reduces the computational effort. Numerical experiments confirm the improved rate of convergence and show that the MLQMC method outperforms the multilevel Monte Carlo method and the single level quasi-Monte Carlo method.

==> fig/FE_bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymode=log,
ymin=1e-6,
ymax=1e-0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bias},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
%legend pos=south west,
mark options=solid
]
% % % target function is smooth function (x,y)->0.25*(1-cos(2π*x))*(1-cos(2π*y))
% FE bias on gradient for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, mark=x]
table[row sep=crcr]{%
0  0.01037001060343568 \\
1  0.0017121763258959215 \\
2  0.00040026265672940027 \\
3  0.00013408680636328667 \\
4  4.485186705016658e-5 \\
5  2.1381795728419887e-5 \\
6  7.667782014217652e-6 \\
};
\addlegendentry{$\nabla J$ (1)}

% FE bias on state for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, dashed, mark=x]
table[row sep=crcr]{%
	0  0.1811916208307815 \\
	1  0.026255151660250713 \\
	2  0.005861150719724907 \\
	3  0.0019278374752686005 \\
	4  0.0006733771085838028 \\
	5  0.00030756477953073323 \\
	6  0.00010330022151434635 \\
};
\addlegendentry{$y$ (1)}

% FE bias on gradient for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
	0  0.008223880829328066 \\
	1  0.0011942469236423665 \\
	2  0.0003060860137451534 \\
	3  7.970826301672876e-5 \\
	4  2.0425808824519244e-5 \\
	5  5.165403937199786e-6 \\
	6  1.285707679693678e-6 \\
};
\addlegendentry{$\nabla J$ (2)}

% FE bias on state for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o, dashed]
table[row sep=crcr]{%
	0  0.16770400223497478 \\
	1  0.022054900434502266 \\
	2  0.0053970312957788 \\
	3  0.0013825431362415003 \\
	4  0.0003527662637795137 \\
	5  8.910671997341434e-5 \\
	6  2.2172875498749402e-5 \\
};
\addlegendentry{$y$ (2)}

%% % % target function is block function
%% FE bias on gradient for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
%\addplot [color=mycolor1, mark=x]
%  table[row sep=crcr]{%
%0  0.012739914019799611 \\
%1  0.015057455543898183 \\
%2  0.00831984143418818 \\
%3  0.0043380774791486765 \\
%4  0.002198058803815098 \\
%5  0.0010750978724437005 \\
%6  0.0005063693427927596 \\
%};
%\addlegendentry{$\nabla J$}
%
%% FE bias on state for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
%\addplot [color=mycolor1, dashed, mark=x]
%table[row sep=crcr]{%
%0  0.1811916208307815 \\
%1  0.026255151660250713 \\
%2  0.005861150719724907 \\
%3  0.0019278374752686005 \\
%4  0.0006733771085838028 \\
%5  0.00030756477953073323 \\
%6  0.00010330022151434635 \\
%};
%\addlegendentry{$y$}
%
%% FE bias on gradient for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
%\addplot [color=mycolor2, mark=o]
%table[row sep=crcr]{%
%	0 0 \\
%};
%\addlegendentry{$\nabla J$}
%
%% FE bias on state for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
%\addplot [color=mycolor2, mark=o, dashed]
%table[row sep=crcr]{%
%	0 0 \\
%};
%\addlegendentry{$y$}

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%

==> fig/costs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymode=log,
ymin=1e-5,
ymax=1e1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
mark options=solid
]

% % dummy plot for legend 
% cost at each level
\addplot [color=black]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level
\addplot [color=black, densely dotted]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}

% % % target function is smooth function (x,y)->0.25*(1-cos(2π*x))*(1-cos(2π*y))
% cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, mark=x]
table[row sep=crcr]{%
0  0.00010252916 \\
1  0.00021143995999999997 \\
2  0.0012753025999999998 \\
3  0.006185962960000001 \\
4  0.03058119652 \\
5  0.15966781064000002 \\
6  1.0857596167999999 \\
};
\label{fig:costs:total1}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, densely dotted, mark=x]
table[row sep=crcr]{%
0  2.0222559999999992e-5 \\
1  5.7294919999999994e-5 \\
2  0.0006887577199999999 \\
3  0.0036651469600000003 \\
4  0.019516001839999998 \\
5  0.09731702380000001 \\
6  0.76069587716 \\
};
\label{fig:costs:CE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, dashed, mark=x]
table[row sep=crcr]{%
0  8.230660000000001e-5 \\
1  0.00015414503999999998 \\
2  0.00058654488 \\
3  0.0025208160000000004 \\
4  0.011065194680000001 \\
5  0.06235078684000001 \\
6  0.32506373963999996 \\
};
\label{fig:costs:FE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}

% cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
0  0.00015769308 \\
1  0.00039354708000000006 \\
2  0.00205690556 \\
3  0.020219314839999995 \\
4  0.14146659584 \\
5  0.60997781924 \\
6  3.0957620612799994 \\
};
\label{fig:costs:total2}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, densely dotted, mark=o]
table[row sep=crcr]{%
0  7.240039999999999e-5 \\
1  0.00023643976000000002 \\
2  0.0014517775999999998 \\
3  0.017677948479999997 \\
4  0.13066323944 \\
5  0.5426837021600001 \\
6  2.8050291027999994 \\
};
\label{fig:costs:CE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, dashed, mark=o]
table[row sep=crcr]{%
0  8.529267999999999e-5 \\
1  0.00015710732000000002 \\
2  0.00060512796 \\
3  0.00254136636 \\
4  0.010803356399999998 \\
5  0.06729411707999998 \\
6  0.29073295848 \\
};
\label{fig:costs:FE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}
\end{axis}
\end{tikzpicture}%

==> fig/costs_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymode=log,
ymin=1e-6,
ymax=1e-0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
mark options=solid
]

% % dummy plot for legend 
% cost at each level
\addplot [color=black]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level
\addplot [color=black, densely dotted]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}

% % % target function is smooth function (x,y)->0.25*(1-cos(2π*x))*(1-cos(2π*y))
% cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, mark=x]
table[row sep=crcr]{%
	0  2.9127299999999998e-5 \\
	1  6.967130000000001e-5 \\
	2  0.0001925618 \\
	3  0.001171267 \\
	4  0.006191108799999999 \\
	5  0.031868324899999995 \\
	6  0.1539930398 \\
};
\label{fig:costs:total1}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, densely dotted, mark=x]
table[row sep=crcr]{%
	0  1.93497e-5 \\
	1  2.0784200000000003e-5 \\
	2  5.95717e-5 \\
	3  0.0006234989999999999 \\
	4  0.0036969956999999996 \\
	5  0.019760371899999997 \\
	6  0.09479345110000001 \\
};
\label{fig:costs:CE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, dashed, mark=x]
table[row sep=crcr]{%
	0  9.7776e-6 \\
	1  4.88871e-5 \\
	2  0.00013299010000000002 \\
	3  0.000547768 \\
	4  0.0024941130999999997 \\
	5  0.012107953 \\
	6  0.05919958869999999 \\
};
\label{fig:costs:FE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}

% cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
	0  2.7675350000000013e-5 \\
	1  0.00010803430999999997 \\
	2  0.00035312783 \\
	3  0.00261726713 \\
	4  0.021356299820000004 \\
	5  0.12221733976000003 \\
	6  0.5605106286199998 \\
};
\label{fig:costs:total2}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, densely dotted, mark=o]
table[row sep=crcr]{%
	0  1.958408000000001e-5 \\
	1  6.237624999999996e-5 \\
	2  0.00022617976999999998 \\
	3  0.00205073465 \\
	4  0.018906542150000004 \\
	5  0.10944728760000003 \\
	6  0.5043805846899998 \\
};
\label{fig:costs:CE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, dashed, mark=o]
table[row sep=crcr]{%
	0  8.091270000000001e-6 \\
	1  4.565806000000001e-5 \\
	2  0.00012694806 \\
	3  0.0005665324799999999 \\
	4  0.00244975767 \\
	5  0.012770052160000003 \\
	6  0.056130043930000005 \\
};
\label{fig:costs:FE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}
\end{axis}
\end{tikzpicture}%

==> fig/costs_relative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymode=log,
ymin=1e-6,
ymax=1e-0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
mark options=solid
]

% % dummy plot for legend 
% cost at each level
\addplot [color=black]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level
\addplot [color=black, densely dotted]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1  1 \\
};
\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}





% % % target function is smooth function (x,y)->0.25*(1-cos(2π*x))*(1-cos(2π*y))
% cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, mark=x]
table[row sep=crcr]{%
0  0.00014216248483121333 \\
1  0.0002909515783100657 \\
2  0.0017531075235003805 \\
3  0.00768279784999391 \\
4  0.027876524867187915 \\
5  0.1510805876447979 \\
6  1.0 \\
};
\label{fig:costs:total1}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, densely dotted, mark=x]
table[row sep=crcr]{%
0  2.8296280120355332e-5 \\
1  6.854988127162849e-5 \\
2  0.0009130526766001343 \\
3  0.004004626881979138 \\
4  0.01685262826479154 \\
5  0.08918374918969395 \\
6  0.70420782032022 \\
};
\label{fig:costs:CE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, dashed, mark=x]
table[row sep=crcr]{%
0  0.00011386620471085798 \\
1  0.00022240169703843725 \\
2  0.000840054846900246 \\
3  0.003678170968014772 \\
4  0.011023896602396374 \\
5  0.06189683845510394 \\
6  0.29579217967978005 \\
};
\label{fig:costs:FE1}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}

% cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
0  5.093837216119862e-5 \\
1  0.0001271244598938204 \\
2  0.0006644262444218773 \\
3  0.0065312884000005966 \\
4  0.04569685687714257 \\
5  0.1970364023996707 \\
6  1.0 \\
};
\label{fig:costs:total2}
%\addlegendentry{$\mathcal{C}_\ell$}

% CE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, densely dotted, mark=o]
table[row sep=crcr]{%
0  2.3386939489162392e-5 \\
1  7.637530124076774e-5 \\
2  0.0004689564544245806 \\
3  0.005710370542072838 \\
4  0.042207132477737934 \\
5  0.17529890586475422 \\
6  0.9060867880912685 \\
};
\label{fig:costs:CE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{CE}}$}

% FE cost at each level for problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, dashed, mark=o]
table[row sep=crcr]{%
0  2.7551432672036224e-5 \\
1  5.074915865305266e-5 \\
2  0.00019546978999729673 \\
3  0.0008209178579277587 \\
4  0.0034897243994046344 \\
5  0.02173749653491651 \\
6  0.0939132119087315 \\
};
\label{fig:costs:FE2}
%\addlegendentry{$\mathcal{C}_\ell^{\text{FE}}$}
\end{axis}
\end{tikzpicture}%

==> fig/prob1_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=2e5,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples $N_\ell$},
ymode=log,
ymin=1e-13,
ymax=1e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R_\ell\mathcal{V}_\ell$},
%ylabel={MSE contribution $\mathcal{V}_\ell$},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-6 \\
	1e6  1e-12 \\
};

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-9 \\
	1e6  1e-15 \\
};

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-3 \\
	1e6  1e-9 \\
};

% Problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
% level 0
\addplot [color=mycolor1, mark=x]
table[row sep=crcr]{%
1  1.961083086935747e-6 \\
2  1.2747543008893472e-6 \\
4  5.12286080296838e-7 \\
8  2.799844698668764e-7 \\
16  1.0969181876582811e-7 \\
32  5.296357854301617e-8 \\
64  2.8320478609615622e-8 \\
128  1.5832934115512314e-8 \\
256  5.3109150382020674e-9 \\
512  8.048251533381333e-10 \\
1024  3.213231298634973e-10 \\
2048  1.6491575814062366e-10 \\
4096  6.562489161555283e-11 \\
8192  2.941434721924743e-11 \\
16384  2.419255687808611e-11 \\
32768  1.8720787088518313e-11 \\
65536  2.0286528332545875e-12 \\
131072  6.582885958673814e-13 \\
};
\addlegendentry{$\ell=0$}

% level 1
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  4.428921596578092e-6 \\
2  2.0495896615880394e-6 \\
4  9.91731675896155e-7 \\
8  3.2615252801325586e-7 \\
16  8.416230773324291e-8 \\
32  2.6553526070795125e-8 \\
64  9.885721795973547e-9 \\
128  3.804319368208063e-9 \\
256  9.457660219836382e-10 \\
512  2.240564329883983e-10 \\
1024  8.470453082955697e-11 \\
2048  2.2525222738147418e-11 \\
4096  9.922000418011883e-12 \\
8192  3.0173597276438815e-12 \\
16384  1.1246921438830347e-12 \\
32768  5.461829654681451e-13 \\
65536  1.624825057974467e-13 \\
};
\addlegendentry{$\ell\neq0$}
%\addlegendentry{$\ell=1$}

\addplot [color=gray]
table[row sep=crcr]{%
	1  1e-12 \\
	1e6  1e-18 \\
};
\addlegendentry{$\mathcal{O}(1/N_\ell)$}

% level 2
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  1.1570501681229466e-6 \\
2  4.99119878437013e-7 \\
4  1.7157800742802957e-7 \\
8  6.16468500107851e-8 \\
16  2.219108745822187e-8 \\
32  7.534475604532396e-9 \\
64  2.154238651291924e-9 \\
128  8.34196902770416e-10 \\
256  2.7380604913748465e-10 \\
512  9.242962938100328e-11 \\
1024  2.1928695354454775e-11 \\
2048  7.040872025428476e-12 \\
4096  2.3303764807223006e-12 \\
8192  4.99523962758069e-13 \\
16384  2.6271191875952015e-13 \\
};
%\addlegendentry{$\ell=2$}

% level 3
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  3.0254778497254706e-7 \\
2  1.285933399208863e-7 \\
4  4.5108150178693615e-8 \\
8  1.3174506832082086e-8 \\
16  4.6978126278043585e-9 \\
32  1.2325128602295172e-9 \\
64  3.5919732151135376e-10 \\
128  1.851680508531709e-10 \\
256  6.234052958218463e-11 \\
512  1.5363540001564778e-11 \\
1024  5.519069728274168e-12 \\
2048  1.8946369820573987e-12 \\
4096  3.516630272379387e-13 \\
};
%\addlegendentry{$\ell=3$}

% level 4
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  6.912841486289995e-8 \\
2  3.273298486463188e-8 \\
4  1.4759387029380773e-8 \\
8  4.019568773305711e-9 \\
16  1.1617201604730192e-9 \\
32  3.73994711348018e-10 \\
64  1.2875543945136205e-10 \\
128  3.6341528563138374e-11 \\
256  1.3911866393350324e-11 \\
512  4.383455367879108e-12 \\
1024  1.8141181816148796e-12 \\
2048  4.479880499763018e-13 \\
};
%\addlegendentry{$\ell=4$}

% level 5
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  2.1605567154331566e-8 \\
2  6.82487204115369e-9 \\
4  2.7998381460945916e-9 \\
8  1.049153103566661e-9 \\
16  3.075725945278916e-10 \\
32  1.1314477356710746e-10 \\
64  3.4682223472592176e-11 \\
128  1.1238603888130918e-11 \\
256  4.454023999652233e-12 \\
512  1.469403080732865e-12 \\
1024  3.859713200585597e-13 \\
};
%\addlegendentry{$\ell=5$}

% level 6
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
1  5.109283130516816e-9 \\
2  2.164187967754021e-9 \\
4  7.328961800503321e-10 \\
8  2.783670373584934e-10 \\
16  8.587944587679422e-11 \\
32  2.6794649593423472e-11 \\
64  8.388845765796774e-12 \\
128  3.856706010458135e-12 \\
256  1.00798389217414e-12 \\
};
%\addlegendentry{$\ell=6$}

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%

==> fig/prob1_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-6,
xmax=1e-3,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE $\epsilon$},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={Cost $\mathcal{C}(\epsilon)$},
axis background/.style={fill=white},
%legend style={font=\tiny, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]
% MLQMC result
\addplot [color=mycolor1, mark=x]
  table[row sep=crcr]{%
0.001  15.27672650882991 \\
0.0004641588833612782  15.326492080665023 \\
0.00021544346900318823  15.67153676573001 \\
0.0001  17.79855166993629 \\
4.641588833612782e-5  31.277589219426403 \\
2.1544346900318823e-5  104.16292488935383 \\
1.0e-5  204.93433896008844 \\
4.641588833612773e-6  491.7083296012214 \\
2.1544346900318865e-6  1666.6067982296613 \\
1.0e-6  4391.587511111746 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLQMC}}(\epsilon)$}
\addlegendentry{MLQMC}

% QMC result
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
0.001  20.0 \\
0.0004641588833612782  80.0 \\
0.00021544346900318845  320.0 \\
0.0001  1280.0 \\
4.641588833612782e-5  2560.0 \\
2.1544346900318823e-5  10240.0 \\
1.0e-5  40960.0 \\
};
%\addlegendentry{$\mathcal{C}^{\text{QMC}}(\epsilon)$}
\addlegendentry{QMC}

% MLMC result
\addplot [color=mycolor3, mark=x]
table[row sep=crcr]{%
0.001  18 \\
0.0004641588833612782  18 \\
0.00021544346900318845  18.5 \\
0.0001  21.3 \\
4.641588833612782e-5  80.14172842419325 \\
2.1544346900318823e-5  264.287975722853 \\
1.0e-5  1221.3680041717066 \\
4.641588833612773e-6  5665 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLMC}}(\epsilon)$}
\addlegendentry{MLMC}

% MC result
\addplot [color=mycolor4, mark=x]
table[row sep=crcr]{%
	0.001  16 \\
	0.00046415888336127724  83 \\
	0.00021544346900318823  306 \\
	0.0001  1780 \\
	4.641588833612773e-5  8262 \\
	2.1544346900318823e-5  38348 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MC}}(\epsilon)$}
\addlegendentry{MC}

% O(eps^-1)
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1e-3  1e0 \\
1e-6  1e3 \\
};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}

% O(eps^-2)
\addplot [color=black, dashed]
table[row sep=crcr]{%
1e-3  1e2 \\
1e-6  1e8 \\
};

%% O(eps^-1)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e4 \\
%};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}
%
%% O(eps^-2)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e7 \\
%};

%%extrapolated QMC part
%\addplot [color=mycolor2, dashed]
%table[row sep=crcr]{%
%};
%
%%extrapolated MLMC part
%\addplot [color=mycolor3, dashed]
%table[row sep=crcr]{%
%};
%
%%extrapolated MC part
%\addplot [color=mycolor4, dashed]
%table[row sep=crcr]{%
%};

%% slope 1 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	1e-5  1e2 \\
%	2e-5  1e2 \\
%	1e-5  2e2 \\
%	1e-5  1e2 \\
%};
%
%% slope 2 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	1e-5  1e2 \\
%	2e-5  1e2 \\
%	1e-5  4e2 \\
%	1e-5  1e2 \\
%};

% slope 1.39 triangle
\addplot [color=black]
table[row sep=crcr]{%
	3e-6  0.5e2 \\
	9e-6  0.5e2 \\
	3e-6  2.3e2 \\ %0.5*3^1.46
	3e-6  0.5e2\\
};
\node[] at (axis cs: 4.5e-6,0.7e2) {\small $1.39$};

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%

==> fig/prob1_conv_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-6,
xmax=1e-3,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE $\epsilon$},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={Cost $\mathcal{C}(\epsilon)$},
axis background/.style={fill=white},
%legend style={font=\tiny, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]
% MLQMC result
\addplot [color=mycolor1, mark=x]
  table[row sep=crcr]{%
0.001  15.326492080665023 \\
0.0004641588833612782  15.855242710495844 \\
0.00021544346900318823  17.43113978040462 \\
0.0001  32.33883889868844 \\
4.641588833612782e-5  69.8620945680648 \\
2.1544346900318823e-5  227.31396269835892 \\
1.0e-5  852.9399578605745 \\
4.641588833612773e-6  2235.5870261780738 \\
2.1544346900318865e-6  5187.322011980801 \\
1.0e-6  19815.40624363816 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLQMC}}(\epsilon)$}
\addlegendentry{MLQMC}

% QMC result
\addplot [color=mycolor2, mark=x]
table[row sep=crcr]{%
0.001  20 \\
0.0004641588833612782  80 \\
0.00021544346900318845  320 \\
0.0001  1280 \\
4.641588833612782e-5  2560 \\
2.1544346900318823e-5  10240 \\
1.0e-5  40960 \\
};
%\addlegendentry{$\mathcal{C}^{\text{QMC}}(\epsilon)$}
\addlegendentry{QMC}

% MLMC result
\addplot [color=mycolor3, mark=x]
table[row sep=crcr]{%
0.001  18.193715333476113 \\
0.0004641588833612782  18.269422176411865 \\
0.00021544346900318845  19.811375142742584 \\
0.0001  43.51805145325925 \\
4.641588833612782e-5  252.7267852337626 \\
2.1544346900318823e-5  893.8331617702986 \\
1.0e-5  4753.862335220344 \\
4.641588833612773e-6  22061 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLMC}}(\epsilon)$}
\addlegendentry{MLMC}

% MC result
\addplot [color=mycolor4, mark=x]
table[row sep=crcr]{%
0.001  16 \\
0.00046415888336127724  83 \\
0.00021544346900318823  306 \\
0.0001  1780 \\
4.641588833612773e-5  8262 \\
2.1544346900318823e-5  38348 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MC}}(\epsilon)$}
\addlegendentry{MC}

% O(eps^-1)
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1e-3  1e0 \\
1e-6  1e3 \\
};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}

% O(eps^-2)
\addplot [color=black, dashed]
table[row sep=crcr]{%
1e-3  1e2 \\
1e-6  1e8 \\
};

%% O(eps^-1)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e4 \\
%};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}
%
%% O(eps^-2)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e7 \\
%};

%%extrapolated QMC part
%\addplot [color=mycolor2, dashed]
%table[row sep=crcr]{%
%};
%
%%extrapolated MLMC part
%\addplot [color=mycolor3, dashed]
%table[row sep=crcr]{%
%};
%
%%extrapolated MC part
%\addplot [color=mycolor4, dashed]
%table[row sep=crcr]{%
%};

%% slope 1 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	1e-5  1e2 \\
%	2e-5  1e2 \\
%	1e-5  2e2 \\
%	1e-5  1e2 \\
%};
%
%% slope 2 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	1e-5  1e2 \\
%	2e-5  1e2 \\
%	1e-5  4e2 \\
%	1e-5  1e2 \\
%};

% slope 1.46 triangle
\addplot [color=black]
table[row sep=crcr]{%
	3e-6  0.5e3 \\
	9e-6  0.5e3 \\
	3e-6  2.486e3 \\ %0.5*3^1.46
	3e-6  0.5e3 \\
};
\node[] at (axis cs: 4.5e-6,0.7e3) {\small $1.46$};

%% slope 1.46 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	4e-6  0.5e3 \\
%	8e-6  0.5e3 \\
%	4e-6  1.375e3 \\ %0.5*2^1.46
%	4e-6  0.5e3 \\
%};
%\node[] at (axis cs: 5e-6,0.65e3) {$1.46$};

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%

==> fig/prob2_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=2e5,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples $N_\ell$},
ymode=log,
ymin=1e-13,
ymax=1e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$R_\ell\mathcal{V}_\ell$},
%ylabel={MSE contribution $\mathcal{V}_\ell$},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-6 \\
	1e6  1e-12 \\
};

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-9 \\
	1e6  1e-15 \\
};

\addplot [color=gray, forget plot]
table[row sep=crcr]{%
	1  1e-3 \\
	1e6  1e-9 \\
};

% Problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
% level 0
\addplot [color=mycolor1, mark=o]
table[row sep=crcr]{%
1  2.5255379293112715e-6 \\
2  1.7687727300133097e-6 \\
4  7.313407014629295e-7 \\
8  4.133621269173037e-7 \\
16  1.7753106908664466e-7 \\
32  8.42723951415309e-8 \\
64  4.445195909945198e-8 \\
128  2.5425539451143946e-8 \\
256  8.167878261821535e-9 \\
512  1.267835832419195e-9 \\
1024  5.21476656766123e-10 \\
2048  2.5802605143002004e-10 \\
4096  1.0300255251608185e-10 \\
8192  5.167351915483606e-11 \\
16384  4.270087870672703e-11 \\
32768  3.2047371595751526e-11 \\
65536  3.1157666863249482e-12 \\
131072  1.0054898080001414e-12 \\
};
\addlegendentry{$\ell=0$}

% level 1
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  6.074017829896498e-6 \\
2  4.45123565781046e-6 \\
4  1.318534563476667e-6 \\
8  5.070120803913345e-7 \\
16  1.5229829573479845e-7 \\
32  5.42022530025661e-8 \\
64  1.4270823550884527e-8 \\
128  6.198682218616024e-9 \\
256  2.2561247525058507e-9 \\
512  6.43766861594888e-10 \\
1024  1.5441622452866717e-10 \\
2048  4.5683913805083854e-11 \\
4096  1.5579751250513472e-11 \\
8192  7.24712494719899e-12 \\
16384  2.9456336633684774e-12 \\
32768  1.724762601127098e-12 \\
65536  5.046188735271882e-13 \\
};
\addlegendentry{$\ell\neq0$}
%\addlegendentry{$\ell=1$}

\addplot [color=gray]
table[row sep=crcr]{%
	1  1e-12 \\
	1e6  1e-18 \\
};
\addlegendentry{$\mathcal{O}(1/N_\ell)$}

% level 2
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  2.858285166223043e-6 \\
2  9.37354928722406e-7 \\
4  3.850608291126396e-7 \\
8  1.1242401187913433e-7 \\
16  3.822416753905074e-8 \\
32  1.409439587847442e-8 \\
64  4.4111060960024384e-9 \\
128  1.1539716014294676e-9 \\
256  5.282654301526512e-10 \\
512  1.702066371698187e-10 \\
1024  5.779112359023803e-11 \\
2048  1.7600463652275794e-11 \\
4096  6.5714466099249414e-12 \\
8192  2.0654281810928175e-12 \\
16384  7.222339022157215e-13 \\
};
%\addlegendentry{$\ell=2$}

% level 3
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  4.6902296506422496e-7 \\
2  2.410572976697135e-7 \\
4  6.423634188596237e-8 \\
8  2.4447607170052504e-8 \\
16  7.382227032334066e-9 \\
32  2.060652952650791e-9 \\
64  8.80597329633427e-10 \\
128  2.7628986958078034e-10 \\
256  1.0590436300247832e-10 \\
512  5.421155891953784e-11 \\
1024  1.5333700217905995e-11 \\
2048  4.353982848811738e-12 \\
4096  1.3198433287888164e-12 \\
8192  4.5332889054891096e-13 \\
};
%\addlegendentry{$\ell=3$}

% level 4
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  1.1371842208084408e-7 \\
2  5.312127394999738e-8 \\
4  1.873717179129406e-8 \\
8  6.571979824903253e-9 \\
16  1.8569927201008097e-9 \\
32  5.526890370532024e-10 \\
64  2.0894217937227336e-10 \\
128  6.486055815540593e-11 \\
256  3.222166356718808e-11 \\
512  1.1919189234380503e-11 \\
1024  4.301172100209851e-12 \\
2048  1.461193586072791e-12 \\
};
%\addlegendentry{$\ell=4$}

% level 5
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  3.1811675410598413e-8 \\
2  1.295838114921773e-8 \\
4  4.916186587736092e-9 \\
8  1.2217687371894998e-9 \\
16  4.4999570071884484e-10 \\
32  1.1603996109697574e-10 \\
64  3.696957130770174e-11 \\
128  1.7364641191912037e-11 \\
256  6.770584378696325e-12 \\
512  2.6645560578829424e-12 \\
1024  8.5966317098194116e-13 \\
};
%\addlegendentry{$\ell=5$}

% level 6
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
1  4.648831180681515e-9 \\
2  3.6330729773103745e-9 \\
4  9.530397208558607e-10 \\
8  3.16368518084301e-10 \\
16  1.2383076082702143e-10 \\
32  3.2972638432456804e-11 \\
64  1.130695495948865e-11 \\
128  3.4341131745807717e-12 \\
256  1.0571614447414563e-12 \\
};
%\addlegendentry{$\ell=6$}

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%

==> fig/prob2_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-6,
xmax=1e-3,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE $\epsilon$},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={Cost $\mathcal{C}(\epsilon)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]
% MLQMC result
\addplot [color=mycolor1, mark=o]
  table[row sep=crcr]{%
0.001  15.27672650882991 \\
0.0004641588833612782  15.303528837569296 \\
0.00021544346900318823  16.548070593817833 \\
0.0001  19.159077314693242 \\
4.641588833612782e-5  39.145864941451194 \\
2.1544346900318823e-5  109.670159306481 \\
1.0e-5  222.40482301192293 \\
4.641588833612773e-6  619.2314451136924 \\
2.1544346900318865e-6  2274.3399905388483 \\
1.0e-6  6501.079695126618 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLQMC}}(\epsilon)$}
\addlegendentry{MLQMC}

% QMC result
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
0.001  40.0 \\
0.0004641588833612782  80.0 \\
0.00021544346900318845  320.0 \\
0.0001  1280.0 \\
4.641588833612782e-5  5120.0 \\
2.1544346900318823e-5  20480.0 \\
1.0e-5  81920.0 \\
};
%\addlegendentry{$\mathcal{C}^{\text{QMC}}(\epsilon)$}
\addlegendentry{QMC}

% MLMC result
\addplot [color=mycolor3, mark=o]
table[row sep=crcr]{%
0.001  18 \\
0.0004641588833612782  18 \\
0.00021544346900318845  18 \\
0.0001  23.5 \\
4.641588833612782e-5  96.62617614539647 \\
2.1544346900318823e-5  437.2993339105831 \\
1.0e-5  2029.23823076504 \\
4.641588833612773e-6  9414 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLMC}}(\epsilon)$}
\addlegendentry{MLMC}

% MC result
\addplot [color=mycolor4, mark=o]
table[row sep=crcr]{%
0.001  37.0 \\
0.00046415888336127724  169.0 \\
0.00021544346900318823  784.0 \\
0.0001  3635.0 \\
4.641588833612772e-5  16870.0 \\
2.1544346900318823e-5  78304.0 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MC}}(\epsilon)$}
\addlegendentry{MC}

% O(eps^-1)
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1e-3  1e0 \\
1e-6  1e3 \\
};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}

% O(eps^-2)
\addplot [color=black, dashed]
table[row sep=crcr]{%
1e-3  1e2 \\
1e-6  1e8 \\
};

%% O(eps^-1)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e4 \\
%};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}
%
%% O(eps^-2)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e7 \\
%};

% slope 1.33 triangle
\addplot [color=black]
table[row sep=crcr]{%
	3e-6  0.5e2 \\
	9e-6  0.5e2 \\
	3e-6  2.15e2 \\ %0.5*3^1.46
	3e-6  0.5e2\\
};
\node[] at (axis cs: 4.5e-6,0.7e2) {\small $1.33$};
\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.51$};
\end{tikzpicture}%

==> fig/prob2_conv_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1e-6,
xmax=1e-3,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE $\epsilon$},
ymode=log,
ymin=1e1,
ymax=1e5,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={Cost $\mathcal{C}(\epsilon)$},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
mark options=solid
]
% MLQMC result
\addplot [color=mycolor1, mark=o]
  table[row sep=crcr]{%
0.001  15.326492080665023 \\
0.0004641588833612782  15.67153676573001 \\
0.00021544346900318823  19.06422551045469 \\
0.0001  30.049496948233312 \\
4.641588833612782e-5  133.9402723681434 \\
2.1544346900318823e-5  269.36852573063766 \\
1.0e-5  633.3062205289295 \\
4.641588833612773e-6  2075.3616646006994 \\
2.1544346900318865e-6  5712.485525973625 \\
1.0e-6  19389.249837267827 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLQMC}}(\epsilon)$}
\addlegendentry{MLQMC}

% QMC result
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
0.001  40 \\
0.0004641588833612782  160 \\
0.00021544346900318845  320 \\
0.0001  2560 \\
4.641588833612782e-5  10240 \\
2.1544346900318823e-5   20480 \\
%1.0e-5   \\
};
%\addlegendentry{$\mathcal{C}^{\text{QMC}}(\epsilon)$}
\addlegendentry{QMC}

% MLMC result
\addplot [color=mycolor3, mark=o]
table[row sep=crcr]{%
0.001  18 \\
0.0004641588833612782  19 \\
0.00021544346900318845  21 \\
0.0001  73.38252609546261 \\
4.641588833612782e-5  339.2311133464471 \\
2.1544346900318823e-5  1569.3449942482487 \\
1.0e-5  7281.933445353596 \\
4.641588833612773e-6  33798.76905510793 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MLMC}}(\epsilon)$}
\addlegendentry{MLMC}

% MC result
\addplot [color=mycolor4, mark=o]
table[row sep=crcr]{%
0.001  53.0 \\
0.0004641588833612782  244.0 \\
0.00021544346900318823  1133.0 \\
0.0001  5256.0 \\
4.641588833612782e-5  24394.0 \\
};
%\addlegendentry{$\mathcal{C}^{\text{MC}}(\epsilon)$}
\addlegendentry{MC}

% O(eps^-1)
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1e-3  1e0 \\
1e-6  1e3 \\
};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}

% O(eps^-2)
\addplot [color=black, dashed]
table[row sep=crcr]{%
1e-3  1e2 \\
1e-6  1e8 \\
};

%% O(eps^-1)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e4 \\
%};
%\addlegendentry{$\mathcal{O}(\epsilon^{-1})$ and $\mathcal{O}(\epsilon^{-2})$}
%
%% O(eps^-2)
%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	1e-3  1e1 \\
%	1e-6  1e7 \\
%};

% slope 1.39 triangle
\addplot [color=black]
table[row sep=crcr]{%
	3e-6  0.5e3 \\
	9e-6  0.5e3 \\
	3e-6  2.302e3 \\ %0.5*3^1.39
	3e-6  0.5e3 \\
};
\node[] at (axis cs: 4.5e-6,0.7e3) {\small $1.39$};

%% slope 1.39 triangle
%\addplot [color=black]
%table[row sep=crcr]{%
%	4e-6  0.5e3 \\
%	8e-6  0.5e3 \\
%	4e-6  1.31e3 \\ %0.5*2^1.39
%	4e-6  0.5e3 \\
%};
%\node[] at (axis cs: 5e-6,0.65e3) {$1.39$};
\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.51$};
\end{tikzpicture}%

==> fig/stoch_dim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={level $\ell$},
ymode=log,
ymin=1e0,
ymax=1e7,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={$s_\ell$ and $M_\ell$},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
mark options=solid
]
% problem 1 (ν = 0.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor1, mark=x]
  table[row sep=crcr]{%
0  4 \\
1  16 \\
2  400 \\
3  2916 \\
4  17956 \\
5  101124 \\
6  541696 \\
};
\addlegendentry{$s_\ell$ (1)}

% problem 2 (ν = 2.5; λ_c = 1.0; σ^2 = 0.1)
\addplot [color=mycolor2, mark=o]
table[row sep=crcr]{%
0  4 \\
1  196 \\
2  2116 \\
3  14400 \\
4  86436 \\
5  487204 \\
6  2604996 \\
};
\addlegendentry{$s_\ell$ (2)}

% degrees of freedom in FE method
\addplot [color=mycolor5]
table[row sep=crcr]{%
0  25 \\
1  81 \\
2  289 \\
3  1089 \\
4  4225 \\
5  16641 \\
6  66049 \\
};
\addlegendentry{$M_\ell$}

\end{axis}
%\draw (0.25\figurewidth,0.5\figureheight) node {$1.46$};
\end{tikzpicture}%
